Two snap-stabilizing point-to-point communication protocols in message-switched networks

A snap-stabilizing protocol, starting from any configuration, always behaves according to its specification. In this paper, we present a snap-stabilizing protocol to solve the message forwarding problem in a message-switched network. In this problem, we must manage resources of the system to deliver messages to any processor of the network. In this purpose, we use information given by a routing algorithm. By the context of stabilization (in particular, the system starts in an arbitrary configuration), this information can be corrupted. So, the existence of a snap-stabilizing protocol for the message forwarding problem implies that we can ask the system to begin forwarding messages even if routing information are initially corrupted. In this paper, we propose two snap-stabilizing algorithms (in the state model) for the following specification of the problem: - Any message can be generated in a finite time. - Any emitted message is delivered to its destination once and only once in a finite time. This implies that our protocol can deliver any emitted message regardless of the state of routing tables in the initial configuration. These two algorithms are based on the previous work of [MS78]. Each algorithm needs a particular method to be transform into a snap-stabilizing one but both of them do not introduce a significant overcost in memory or in time with respect to algorithms of [MS78].

==> ExempleBG1.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue May 12 15:01:53 CEST 2009
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="15" x-max="216.97" y-min="2.12" y-max="165" auto-bounding="true">
%<ellipse fill-style= "none"
%	 p3= "(25,92.12)"
%	 p2= "(25,102.12)"
%	 p1= "(15,102.12)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(55,82.12)"
%	 p2= "(55,92.12)"
%	 p1= "(45,92.12)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(35,72.12)"
%	 p2= "(35,82.12)"
%	 p1= "(25,82.12)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(75,82.12)"
%	 p2= "(75,92.12)"
%	 p1= "(65,92.12)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(95,82.12)"
%	 p2= "(95,92.12)"
%	 p1= "(85,92.12)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,97.12);(25,97.12);(45,87.12);(45,87.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,87.12);(45,87.12);(30,82.12);(30,82.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,87.12);(55,87.12);(65,87.12);(65,87.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,87.12);(75,87.12);(85,87.12);(85,87.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(135,152.12)"
%	 p2= "(135,162.12)"
%	 p1= "(125,162.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(175,142.12)"
%	 p2= "(175,152.12)"
%	 p1= "(165,152.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(195,142.12)"
%	 p2= "(195,152.12)"
%	 p1= "(185,152.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(215,142.12)"
%	 p2= "(215,152.12)"
%	 p1= "(205,152.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(155,132.12)"
%	 p2= "(155,142.12)"
%	 p1= "(145,142.12)"
%	 />
%<multicurve fill-style= "none"
%	 left-arrow= "head"
%	 points= "(135,157.12);(135,157.12);(165,147.12);(165,147.12)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(150,142.12);(150,142.12);(165,147.12);(165,147.12)"
%	 />
%<multicurve fill-style= "none"
%	 left-arrow= "head"
%	 points= "(175,147.12);(175,147.12);(185,147.12);(185,147.12)"
%	 />
%<multicurve fill-style= "none"
%	 left-arrow= "head"
%	 points= "(195,147.12);(195,147.12);(205,147.12);(205,147.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(135,122.12)"
%	 p2= "(135,132.12)"
%	 p1= "(125,132.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(175,112.12)"
%	 p2= "(175,122.12)"
%	 p1= "(165,122.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(195,112.12)"
%	 p2= "(195,122.12)"
%	 p1= "(185,122.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(215,112.12)"
%	 p2= "(215,122.12)"
%	 p1= "(205,122.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(155,102.12)"
%	 p2= "(155,112.12)"
%	 p1= "(145,112.12)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(135,127.12);(135,127.12);(165,117.12);(165,117.12)"
%	 />
%<multicurve fill-style= "none"
%	 left-arrow= "head"
%	 points= "(150,112.12);(150,112.12);(165,117.12);(165,117.12)"
%	 />
%<multicurve fill-style= "none"
%	 left-arrow= "head"
%	 points= "(175,117.12);(175,117.12);(185,117.12);(185,117.12)"
%	 />
%<multicurve fill-style= "none"
%	 left-arrow= "head"
%	 points= "(195,117.12);(195,117.12);(205,117.12);(205,117.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(135,92.12)"
%	 p2= "(135,102.12)"
%	 p1= "(125,102.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(175,82.12)"
%	 p2= "(175,92.12)"
%	 p1= "(165,92.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(195,82.12)"
%	 p2= "(195,92.12)"
%	 p1= "(185,92.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(215,82.12)"
%	 p2= "(215,92.12)"
%	 p1= "(205,92.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(155,72.12)"
%	 p2= "(155,82.12)"
%	 p1= "(145,82.12)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(135,97.12);(135,97.12);(165,87.12);(165,87.12)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(150,82.12);(150,82.12);(165,87.12);(165,87.12)"
%	 />
%<multicurve fill-style= "none"
%	 left-arrow= "head"
%	 points= "(175,87.12);(175,87.12);(185,87.12);(185,87.12)"
%	 />
%<multicurve fill-style= "none"
%	 left-arrow= "head"
%	 points= "(195,87.12);(195,87.12);(205,87.12);(205,87.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(135,62.12)"
%	 p2= "(135,72.12)"
%	 p1= "(125,72.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(175,52.12)"
%	 p2= "(175,62.12)"
%	 p1= "(165,62.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(195,52.12)"
%	 p2= "(195,62.12)"
%	 p1= "(185,62.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(215,52.12)"
%	 p2= "(215,62.12)"
%	 p1= "(205,62.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(155,42.12)"
%	 p2= "(155,52.12)"
%	 p1= "(145,52.12)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(135,67.12);(135,67.12);(165,57.12);(165,57.12)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(150,52.12);(150,52.12);(165,57.12);(165,57.12)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(175,57.12);(175,57.12);(185,57.12);(185,57.12)"
%	 />
%<multicurve fill-style= "none"
%	 left-arrow= "head"
%	 points= "(195,57.12);(195,57.12);(205,57.12);(205,57.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(135,32.12)"
%	 p2= "(135,42.12)"
%	 p1= "(125,42.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(175,22.12)"
%	 p2= "(175,32.12)"
%	 p1= "(165,32.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(195,22.12)"
%	 p2= "(195,32.12)"
%	 p1= "(185,32.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(215,22.12)"
%	 p2= "(215,32.12)"
%	 p1= "(205,32.12)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(155,12.12)"
%	 p2= "(155,22.12)"
%	 p1= "(145,22.12)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(135,37.12);(135,37.12);(165,27.12);(165,27.12)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(150,22.12);(150,22.12);(165,27.12);(165,27.12)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(175,27.12);(175,27.12);(185,27.12);(185,27.12)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(195,27.12);(195,27.12);(205,27.12);(205,27.12)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(20,107.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%a
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,67.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,77.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%c
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,77.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%d
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,77.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%e
%</text>
%<parallelogram fill-style= "none"
%	 p3= "(137.42,28.03)"
%	 p2= "(137.42,165)"
%	 p1= "(122.88,165)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(216.97,17.88)"
%	 p2= "(216.97,154.85)"
%	 p1= "(202.42,154.85)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(197.42,18.03)"
%	 p2= "(197.42,155)"
%	 p1= "(182.88,155)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(177.27,17.88)"
%	 p2= "(177.27,154.85)"
%	 p1= "(162.73,154.85)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(157.42,8.03)"
%	 p2= "(157.42,145)"
%	 p1= "(142.88,145)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,22.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%a
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,2.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(170,12.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%c
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(190,12.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%d
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(210,12.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%e
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.35}\fi
\unitlength \JPicScale mm
\begin{picture}(216.97,165)(0,0)
\linethickness{0.3mm}
\put(20,97.12){\circle{10}}

\linethickness{0.3mm}
\put(50,87.12){\circle{10}}

\linethickness{0.3mm}
\put(30,77.12){\circle{10}}

\linethickness{0.3mm}
\put(70,87.12){\circle{10}}

\linethickness{0.3mm}
\put(90,87.12){\circle{10}}

\linethickness{0.3mm}
\multiput(25,97.12)(0.24,-0.12){83}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(30,82.12)(0.36,0.12){42}{\line(1,0){0.36}}
\linethickness{0.3mm}
\put(55,87.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(75,87.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(125,162.12){\line(1,0){10}}
\put(125,152.12){\line(0,1){10}}
\put(135,152.12){\line(0,1){10}}
\put(125,152.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(165,152.12){\line(1,0){10}}
\put(165,142.12){\line(0,1){10}}
\put(175,142.12){\line(0,1){10}}
\put(165,142.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(185,152.12){\line(1,0){10}}
\put(185,142.12){\line(0,1){10}}
\put(195,142.12){\line(0,1){10}}
\put(185,142.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(205,152.12){\line(1,0){10}}
\put(205,142.12){\line(0,1){10}}
\put(215,142.12){\line(0,1){10}}
\put(205,142.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(145,142.12){\line(1,0){10}}
\put(145,132.12){\line(0,1){10}}
\put(155,132.12){\line(0,1){10}}
\put(145,132.12){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(135,157.12)(0.36,-0.12){83}{\line(1,0){0.36}}
\put(135,157.12){\vector(-3,1){0.12}}
\linethickness{0.3mm}
\multiput(150,142.12)(0.36,0.12){42}{\line(1,0){0.36}}
\put(165,147.12){\vector(3,1){0.12}}
\linethickness{0.3mm}
\put(175,147.12){\line(1,0){10}}
\put(175,147.12){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(195,147.12){\line(1,0){10}}
\put(195,147.12){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(125,132.12){\line(1,0){10}}
\put(125,122.12){\line(0,1){10}}
\put(135,122.12){\line(0,1){10}}
\put(125,122.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(165,122.12){\line(1,0){10}}
\put(165,112.12){\line(0,1){10}}
\put(175,112.12){\line(0,1){10}}
\put(165,112.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(185,122.12){\line(1,0){10}}
\put(185,112.12){\line(0,1){10}}
\put(195,112.12){\line(0,1){10}}
\put(185,112.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(205,122.12){\line(1,0){10}}
\put(205,112.12){\line(0,1){10}}
\put(215,112.12){\line(0,1){10}}
\put(205,112.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(145,112.12){\line(1,0){10}}
\put(145,102.12){\line(0,1){10}}
\put(155,102.12){\line(0,1){10}}
\put(145,102.12){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(135,127.12)(0.36,-0.12){83}{\line(1,0){0.36}}
\put(165,117.12){\vector(3,-1){0.12}}
\linethickness{0.3mm}
\multiput(150,112.12)(0.36,0.12){42}{\line(1,0){0.36}}
\put(150,112.12){\vector(-3,-1){0.12}}
\linethickness{0.3mm}
\put(175,117.12){\line(1,0){10}}
\put(175,117.12){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(195,117.12){\line(1,0){10}}
\put(195,117.12){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(125,102.12){\line(1,0){10}}
\put(125,92.12){\line(0,1){10}}
\put(135,92.12){\line(0,1){10}}
\put(125,92.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(165,92.12){\line(1,0){10}}
\put(165,82.12){\line(0,1){10}}
\put(175,82.12){\line(0,1){10}}
\put(165,82.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(185,92.12){\line(1,0){10}}
\put(185,82.12){\line(0,1){10}}
\put(195,82.12){\line(0,1){10}}
\put(185,82.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(205,92.12){\line(1,0){10}}
\put(205,82.12){\line(0,1){10}}
\put(215,82.12){\line(0,1){10}}
\put(205,82.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(145,82.12){\line(1,0){10}}
\put(145,72.12){\line(0,1){10}}
\put(155,72.12){\line(0,1){10}}
\put(145,72.12){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(135,97.12)(0.36,-0.12){83}{\line(1,0){0.36}}
\put(165,87.12){\vector(3,-1){0.12}}
\linethickness{0.3mm}
\multiput(150,82.12)(0.36,0.12){42}{\line(1,0){0.36}}
\put(165,87.12){\vector(3,1){0.12}}
\linethickness{0.3mm}
\put(175,87.12){\line(1,0){10}}
\put(175,87.12){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(195,87.12){\line(1,0){10}}
\put(195,87.12){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(125,72.12){\line(1,0){10}}
\put(125,62.12){\line(0,1){10}}
\put(135,62.12){\line(0,1){10}}
\put(125,62.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(165,62.12){\line(1,0){10}}
\put(165,52.12){\line(0,1){10}}
\put(175,52.12){\line(0,1){10}}
\put(165,52.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(185,62.12){\line(1,0){10}}
\put(185,52.12){\line(0,1){10}}
\put(195,52.12){\line(0,1){10}}
\put(185,52.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(205,62.12){\line(1,0){10}}
\put(205,52.12){\line(0,1){10}}
\put(215,52.12){\line(0,1){10}}
\put(205,52.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(145,52.12){\line(1,0){10}}
\put(145,42.12){\line(0,1){10}}
\put(155,42.12){\line(0,1){10}}
\put(145,42.12){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(135,67.12)(0.36,-0.12){83}{\line(1,0){0.36}}
\put(165,57.12){\vector(3,-1){0.12}}
\linethickness{0.3mm}
\multiput(150,52.12)(0.36,0.12){42}{\line(1,0){0.36}}
\put(165,57.12){\vector(3,1){0.12}}
\linethickness{0.3mm}
\put(175,57.12){\line(1,0){10}}
\put(185,57.12){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(195,57.12){\line(1,0){10}}
\put(195,57.12){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(125,42.12){\line(1,0){10}}
\put(125,32.12){\line(0,1){10}}
\put(135,32.12){\line(0,1){10}}
\put(125,32.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(165,32.12){\line(1,0){10}}
\put(165,22.12){\line(0,1){10}}
\put(175,22.12){\line(0,1){10}}
\put(165,22.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(185,32.12){\line(1,0){10}}
\put(185,22.12){\line(0,1){10}}
\put(195,22.12){\line(0,1){10}}
\put(185,22.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(205,32.12){\line(1,0){10}}
\put(205,22.12){\line(0,1){10}}
\put(215,22.12){\line(0,1){10}}
\put(205,22.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(145,22.12){\line(1,0){10}}
\put(145,12.12){\line(0,1){10}}
\put(155,12.12){\line(0,1){10}}
\put(145,12.12){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(135,37.12)(0.36,-0.12){83}{\line(1,0){0.36}}
\put(165,27.12){\vector(3,-1){0.12}}
\linethickness{0.3mm}
\multiput(150,22.12)(0.36,0.12){42}{\line(1,0){0.36}}
\put(165,27.12){\vector(3,1){0.12}}
\linethickness{0.3mm}
\put(175,27.12){\line(1,0){10}}
\put(185,27.12){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(195,27.12){\line(1,0){10}}
\put(205,27.12){\vector(1,0){0.12}}
\put(20,107.12){\makebox(0,0)[cc]{a}}

\put(30,67.12){\makebox(0,0)[cc]{b}}

\put(50,77.12){\makebox(0,0)[cc]{c}}

\put(70,77.12){\makebox(0,0)[cc]{d}}

\put(90,77.12){\makebox(0,0)[cc]{e}}

\linethickness{0.3mm}
\put(122.88,165){\line(1,0){14.55}}
\put(122.88,28.03){\line(0,1){136.97}}
\put(137.42,28.03){\line(0,1){136.97}}
\put(122.88,28.03){\line(1,0){14.55}}
\linethickness{0.3mm}
\put(202.42,154.85){\line(1,0){14.55}}
\put(202.42,17.88){\line(0,1){136.97}}
\put(216.97,17.88){\line(0,1){136.97}}
\put(202.42,17.88){\line(1,0){14.55}}
\linethickness{0.3mm}
\put(182.88,155){\line(1,0){14.55}}
\put(182.88,18.03){\line(0,1){136.97}}
\put(197.42,18.03){\line(0,1){136.97}}
\put(182.88,18.03){\line(1,0){14.55}}
\linethickness{0.3mm}
\put(162.73,154.85){\line(1,0){14.55}}
\put(162.73,17.88){\line(0,1){136.97}}
\put(177.27,17.88){\line(0,1){136.97}}
\put(162.73,17.88){\line(1,0){14.55}}
\linethickness{0.3mm}
\put(142.88,145){\line(1,0){14.55}}
\put(142.88,8.03){\line(0,1){136.97}}
\put(157.42,8.03){\line(0,1){136.97}}
\put(142.88,8.03){\line(1,0){14.55}}
\put(130,22.12){\makebox(0,0)[cc]{a}}

\put(150,2.12){\makebox(0,0)[cc]{b}}

\put(170,12.12){\makebox(0,0)[cc]{c}}

\put(190,12.12){\makebox(0,0)[cc]{d}}

\put(210,12.12){\makebox(0,0)[cc]{e}}

\end{picture}


==> ExempleBG2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue May 12 15:00:23 CEST 2009
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="215.61" y-min="0" y-max="90.45" auto-bounding="true">
%<ellipse fill-style= "none"
%	 p3= "(20,50)"
%	 p2= "(20,60)"
%	 p1= "(10,60)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(50,40)"
%	 p2= "(50,50)"
%	 p1= "(40,50)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(30,30)"
%	 p2= "(30,40)"
%	 p1= "(20,40)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(70,40)"
%	 p2= "(70,50)"
%	 p1= "(60,50)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(90,40)"
%	 p2= "(90,50)"
%	 p1= "(80,50)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,55);(20,55);(40,45);(40,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,45);(40,45);(25,40);(25,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,45);(50,45);(60,45);(60,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,45);(70,45);(80,45);(80,45)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%a
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%c
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(65,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%d
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(85,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%e
%</text>
%<parallelogram fill-style= "none"
%	 p3= "(125,10)"
%	 p2= "(125,20)"
%	 p1= "(115,20)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(145,10)"
%	 p2= "(145,20)"
%	 p1= "(135,20)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(165,10)"
%	 p2= "(165,20)"
%	 p1= "(155,20)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(185,10)"
%	 p2= "(185,20)"
%	 p1= "(175,20)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(205,10)"
%	 p2= "(205,20)"
%	 p1= "(195,20)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(120,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%a
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%c
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(180,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%d
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(200,0)"
%	 right-arrow= "head"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%e
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(120,20);(120,20);(160,30);(160,30)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(140,20);(140,20);(160,30);(160,30)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(160,20);(160,20);(180,30);(180,30)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(160,20);(160,20);(140,30);(140,30)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(160,20);(160,20);(120,30);(120,30)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(180,20);(180,20);(200,30);(200,30)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(180,20);(180,20);(160,30);(160,30)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(200,20);(200,20);(180,30);(180,30)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(125,30)"
%	 p2= "(125,40)"
%	 p1= "(115,40)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(145,30)"
%	 p2= "(145,40)"
%	 p1= "(135,40)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(165,30)"
%	 p2= "(165,40)"
%	 p1= "(155,40)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(185,30)"
%	 p2= "(185,40)"
%	 p1= "(175,40)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(205,30)"
%	 p2= "(205,40)"
%	 p1= "(195,40)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(120,40);(120,40);(160,50);(160,50)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(140,40);(140,40);(160,50);(160,50)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(160,40);(160,40);(180,50);(180,50)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(160,40);(160,40);(140,50);(140,50)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(160,40);(160,40);(120,50);(120,50)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(180,40);(180,40);(200,50);(200,50)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(180,40);(180,40);(160,50);(160,50)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(200,40);(200,40);(180,50);(180,50)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(125,50)"
%	 p2= "(125,60)"
%	 p1= "(115,60)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(145,50)"
%	 p2= "(145,60)"
%	 p1= "(135,60)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(165,50)"
%	 p2= "(165,60)"
%	 p1= "(155,60)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(185,50)"
%	 p2= "(185,60)"
%	 p1= "(175,60)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(205,50)"
%	 p2= "(205,60)"
%	 p1= "(195,60)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(120,60);(120,60);(160,70);(160,70)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(140,60);(140,60);(160,70);(160,70)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(160,60);(160,60);(180,70);(180,70)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(160,60);(160,60);(140,70);(140,70)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(160,60);(160,60);(120,70);(120,70)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(180,60);(180,60);(200,70);(200,70)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(180,60);(180,60);(160,70);(160,70)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(200,60);(200,60);(180,70);(180,70)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(125,70)"
%	 p2= "(125,80)"
%	 p1= "(115,80)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(145,70)"
%	 p2= "(145,80)"
%	 p1= "(135,80)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(165,70)"
%	 p2= "(165,80)"
%	 p1= "(155,80)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(185,70)"
%	 p2= "(185,80)"
%	 p1= "(175,80)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(205,70)"
%	 p2= "(205,80)"
%	 p1= "(195,80)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(215.61,90.45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Rank
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(215,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(215,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(215,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(215,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%4
%</text>
%<parallelogram fill-style= "none"
%	 p3= "(127.27,6.52)"
%	 p2= "(127.27,83.94)"
%	 p1= "(112.73,83.94)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(147.42,6.36)"
%	 p2= "(147.42,83.79)"
%	 p1= "(132.88,83.79)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(166.97,5.91)"
%	 p2= "(166.97,83.33)"
%	 p1= "(152.42,83.33)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(187.12,5.45)"
%	 p2= "(187.12,82.88)"
%	 p1= "(172.58,82.88)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(207.27,5.61)"
%	 p2= "(207.27,83.03)"
%	 p1= "(192.73,83.03)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.35}\fi
\unitlength \JPicScale mm
\begin{picture}(215.61,90.45)(0,0)
\linethickness{0.3mm}
\put(15,55){\circle{10}}

\linethickness{0.3mm}
\put(45,45){\circle{10}}

\linethickness{0.3mm}
\put(25,35){\circle{10}}

\linethickness{0.3mm}
\put(65,45){\circle{10}}

\linethickness{0.3mm}
\put(85,45){\circle{10}}

\linethickness{0.3mm}
\multiput(20,55)(0.24,-0.12){83}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(25,40)(0.36,0.12){42}{\line(1,0){0.36}}
\linethickness{0.3mm}
\put(50,45){\line(1,0){10}}
\linethickness{0.3mm}
\put(70,45){\line(1,0){10}}
\put(15,65){\makebox(0,0)[cc]{a}}

\put(25,25){\makebox(0,0)[cc]{b}}

\put(45,35){\makebox(0,0)[cc]{c}}

\put(65,35){\makebox(0,0)[cc]{d}}

\put(85,35){\makebox(0,0)[cc]{e}}

\linethickness{0.3mm}
\put(115,20){\line(1,0){10}}
\put(115,10){\line(0,1){10}}
\put(125,10){\line(0,1){10}}
\put(115,10){\line(1,0){10}}
\linethickness{0.3mm}
\put(135,20){\line(1,0){10}}
\put(135,10){\line(0,1){10}}
\put(145,10){\line(0,1){10}}
\put(135,10){\line(1,0){10}}
\linethickness{0.3mm}
\put(155,20){\line(1,0){10}}
\put(155,10){\line(0,1){10}}
\put(165,10){\line(0,1){10}}
\put(155,10){\line(1,0){10}}
\linethickness{0.3mm}
\put(175,20){\line(1,0){10}}
\put(175,10){\line(0,1){10}}
\put(185,10){\line(0,1){10}}
\put(175,10){\line(1,0){10}}
\linethickness{0.3mm}
\put(195,20){\line(1,0){10}}
\put(195,10){\line(0,1){10}}
\put(205,10){\line(0,1){10}}
\put(195,10){\line(1,0){10}}
\put(120,0){\makebox(0,0)[cc]{a}}

\put(140,0){\makebox(0,0)[cc]{b}}

\put(160,0){\makebox(0,0)[cc]{c}}

\put(180,0){\makebox(0,0)[cc]{d}}

\put(200,0){\makebox(0,0)[cc]{e}}

\linethickness{0.3mm}
\multiput(120,20)(0.48,0.12){83}{\line(1,0){0.48}}
\put(160,30){\vector(4,1){0.12}}
\linethickness{0.3mm}
\multiput(140,20)(0.24,0.12){83}{\line(1,0){0.24}}
\put(160,30){\vector(2,1){0.12}}
\linethickness{0.3mm}
\multiput(160,20)(0.24,0.12){83}{\line(1,0){0.24}}
\put(180,30){\vector(2,1){0.12}}
\linethickness{0.3mm}
\multiput(140,30)(0.24,-0.12){83}{\line(1,0){0.24}}
\put(140,30){\vector(-2,1){0.12}}
\linethickness{0.3mm}
\multiput(120,30)(0.48,-0.12){83}{\line(1,0){0.48}}
\put(120,30){\vector(-4,1){0.12}}
\linethickness{0.3mm}
\multiput(180,20)(0.24,0.12){83}{\line(1,0){0.24}}
\put(200,30){\vector(2,1){0.12}}
\linethickness{0.3mm}
\multiput(160,30)(0.24,-0.12){83}{\line(1,0){0.24}}
\put(160,30){\vector(-2,1){0.12}}
\linethickness{0.3mm}
\multiput(180,30)(0.24,-0.12){83}{\line(1,0){0.24}}
\put(180,30){\vector(-2,1){0.12}}
\linethickness{0.3mm}
\put(115,40){\line(1,0){10}}
\put(115,30){\line(0,1){10}}
\put(125,30){\line(0,1){10}}
\put(115,30){\line(1,0){10}}
\linethickness{0.3mm}
\put(135,40){\line(1,0){10}}
\put(135,30){\line(0,1){10}}
\put(145,30){\line(0,1){10}}
\put(135,30){\line(1,0){10}}
\linethickness{0.3mm}
\put(155,40){\line(1,0){10}}
\put(155,30){\line(0,1){10}}
\put(165,30){\line(0,1){10}}
\put(155,30){\line(1,0){10}}
\linethickness{0.3mm}
\put(175,40){\line(1,0){10}}
\put(175,30){\line(0,1){10}}
\put(185,30){\line(0,1){10}}
\put(175,30){\line(1,0){10}}
\linethickness{0.3mm}
\put(195,40){\line(1,0){10}}
\put(195,30){\line(0,1){10}}
\put(205,30){\line(0,1){10}}
\put(195,30){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(120,40)(0.48,0.12){83}{\line(1,0){0.48}}
\put(160,50){\vector(4,1){0.12}}
\linethickness{0.3mm}
\multiput(140,40)(0.24,0.12){83}{\line(1,0){0.24}}
\put(160,50){\vector(2,1){0.12}}
\linethickness{0.3mm}
\multiput(160,40)(0.24,0.12){83}{\line(1,0){0.24}}
\put(180,50){\vector(2,1){0.12}}
\linethickness{0.3mm}
\multiput(140,50)(0.24,-0.12){83}{\line(1,0){0.24}}
\put(140,50){\vector(-2,1){0.12}}
\linethickness{0.3mm}
\multiput(120,50)(0.48,-0.12){83}{\line(1,0){0.48}}
\put(120,50){\vector(-4,1){0.12}}
\linethickness{0.3mm}
\multiput(180,40)(0.24,0.12){83}{\line(1,0){0.24}}
\put(200,50){\vector(2,1){0.12}}
\linethickness{0.3mm}
\multiput(160,50)(0.24,-0.12){83}{\line(1,0){0.24}}
\put(160,50){\vector(-2,1){0.12}}
\linethickness{0.3mm}
\multiput(180,50)(0.24,-0.12){83}{\line(1,0){0.24}}
\put(180,50){\vector(-2,1){0.12}}
\linethickness{0.3mm}
\put(115,60){\line(1,0){10}}
\put(115,50){\line(0,1){10}}
\put(125,50){\line(0,1){10}}
\put(115,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(135,60){\line(1,0){10}}
\put(135,50){\line(0,1){10}}
\put(145,50){\line(0,1){10}}
\put(135,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(155,60){\line(1,0){10}}
\put(155,50){\line(0,1){10}}
\put(165,50){\line(0,1){10}}
\put(155,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(175,60){\line(1,0){10}}
\put(175,50){\line(0,1){10}}
\put(185,50){\line(0,1){10}}
\put(175,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(195,60){\line(1,0){10}}
\put(195,50){\line(0,1){10}}
\put(205,50){\line(0,1){10}}
\put(195,50){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(120,60)(0.48,0.12){83}{\line(1,0){0.48}}
\put(160,70){\vector(4,1){0.12}}
\linethickness{0.3mm}
\multiput(140,60)(0.24,0.12){83}{\line(1,0){0.24}}
\put(160,70){\vector(2,1){0.12}}
\linethickness{0.3mm}
\multiput(160,60)(0.24,0.12){83}{\line(1,0){0.24}}
\put(180,70){\vector(2,1){0.12}}
\linethickness{0.3mm}
\multiput(140,70)(0.24,-0.12){83}{\line(1,0){0.24}}
\put(140,70){\vector(-2,1){0.12}}
\linethickness{0.3mm}
\multiput(120,70)(0.48,-0.12){83}{\line(1,0){0.48}}
\put(120,70){\vector(-4,1){0.12}}
\linethickness{0.3mm}
\multiput(180,60)(0.24,0.12){83}{\line(1,0){0.24}}
\put(200,70){\vector(2,1){0.12}}
\linethickness{0.3mm}
\multiput(160,70)(0.24,-0.12){83}{\line(1,0){0.24}}
\put(160,70){\vector(-2,1){0.12}}
\linethickness{0.3mm}
\multiput(180,70)(0.24,-0.12){83}{\line(1,0){0.24}}
\put(180,70){\vector(-2,1){0.12}}
\linethickness{0.3mm}
\put(115,80){\line(1,0){10}}
\put(115,70){\line(0,1){10}}
\put(125,70){\line(0,1){10}}
\put(115,70){\line(1,0){10}}
\linethickness{0.3mm}
\put(135,80){\line(1,0){10}}
\put(135,70){\line(0,1){10}}
\put(145,70){\line(0,1){10}}
\put(135,70){\line(1,0){10}}
\linethickness{0.3mm}
\put(155,80){\line(1,0){10}}
\put(155,70){\line(0,1){10}}
\put(165,70){\line(0,1){10}}
\put(155,70){\line(1,0){10}}
\linethickness{0.3mm}
\put(175,80){\line(1,0){10}}
\put(175,70){\line(0,1){10}}
\put(185,70){\line(0,1){10}}
\put(175,70){\line(1,0){10}}
\linethickness{0.3mm}
\put(195,80){\line(1,0){10}}
\put(195,70){\line(0,1){10}}
\put(205,70){\line(0,1){10}}
\put(195,70){\line(1,0){10}}
\put(215.61,90.45){\makebox(0,0)[cc]{Rank}}

\put(215,15){\makebox(0,0)[cc]{1}}

\put(215,35){\makebox(0,0)[cc]{2}}

\put(215,55){\makebox(0,0)[cc]{3}}

\put(215,75){\makebox(0,0)[cc]{4}}

\linethickness{0.3mm}
\put(112.73,83.94){\line(1,0){14.55}}
\put(112.73,6.52){\line(0,1){77.42}}
\put(127.27,6.52){\line(0,1){77.42}}
\put(112.73,6.52){\line(1,0){14.55}}
\linethickness{0.3mm}
\put(132.88,83.79){\line(1,0){14.55}}
\put(132.88,6.36){\line(0,1){77.42}}
\put(147.42,6.36){\line(0,1){77.42}}
\put(132.88,6.36){\line(1,0){14.55}}
\linethickness{0.3mm}
\put(152.42,83.33){\line(1,0){14.55}}
\put(152.42,5.91){\line(0,1){77.42}}
\put(166.97,5.91){\line(0,1){77.42}}
\put(152.42,5.91){\line(1,0){14.55}}
\linethickness{0.3mm}
\put(172.58,82.88){\line(1,0){14.55}}
\put(172.58,5.45){\line(0,1){77.42}}
\put(187.12,5.45){\line(0,1){77.42}}
\put(172.58,5.45){\line(1,0){14.55}}
\linethickness{0.3mm}
\put(192.73,83.03){\line(1,0){14.55}}
\put(192.73,5.61){\line(0,1){77.42}}
\put(207.27,5.61){\line(0,1){77.42}}
\put(192.73,5.61){\line(1,0){14.55}}
\end{picture}


==> ExempleBG3.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue May 12 15:29:02 CEST 2009
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="15" x-max="217.27" y-min="0" y-max="85" auto-bounding="true">
%<ellipse fill-style= "none"
%	 p3= "(25,47.12)"
%	 p2= "(25,57.12)"
%	 p1= "(15,57.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(55,37.12)"
%	 p2= "(55,47.12)"
%	 p1= "(45,47.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(35,27.12)"
%	 p2= "(35,37.12)"
%	 p1= "(25,37.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(75,37.12)"
%	 p2= "(75,47.12)"
%	 p1= "(65,47.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(95,37.12)"
%	 p2= "(95,47.12)"
%	 p1= "(85,47.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,52.12);(25,52.12);(45,42.12);(45,42.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,42.12);(45,42.12);(30,37.12);(30,37.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,42.12);(55,42.12);(65,42.12);(65,42.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,42.12);(75,42.12);(85,42.12);(85,42.12)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(20,62.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%a
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,22.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,32.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%c
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,32.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%d
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,32.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%e
%</text>
%<parallelogram fill-style= "none"
%	 p3= "(135,50)"
%	 p2= "(135,60)"
%	 p1= "(125,60)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(175,50)"
%	 p2= "(175,60)"
%	 p1= "(165,60)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(195,50)"
%	 p2= "(195,60)"
%	 p1= "(185,60)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(215,50)"
%	 p2= "(215,60)"
%	 p1= "(205,60)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(155,30)"
%	 p2= "(155,40)"
%	 p1= "(145,40)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(137.27,45)"
%	 p2= "(137.27,85)"
%	 p1= "(122.73,85)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(217.27,25)"
%	 p2= "(217.27,65)"
%	 p1= "(202.72,65)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(197.27,25)"
%	 p2= "(197.27,65)"
%	 p1= "(182.73,65)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(177.27,25)"
%	 p2= "(177.27,65)"
%	 p1= "(162.73,65)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(157.27,5)"
%	 p2= "(157.27,45)"
%	 p1= "(142.73,45)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(135,70)"
%	 p2= "(135,80)"
%	 p1= "(125,80)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(155,10)"
%	 p2= "(155,20)"
%	 p1= "(145,20)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(175,30)"
%	 p2= "(175,40)"
%	 p1= "(165,40)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(195,30)"
%	 p2= "(195,40)"
%	 p1= "(185,40)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(215,30)"
%	 p2= "(215,40)"
%	 p1= "(205,40)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%a
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(170,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%c
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(190,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%d
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(210,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%e
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(130,70);(130,70);(130,60);(130,60)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(170,50);(170,50);(170,40);(170,40)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(190,50);(190,50);(190,40);(190,40)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(210,50);(210,50);(210,40);(210,40)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(150,30);(150,30);(150,20);(150,20)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(135,55);(135,55);(165,55);(165,55)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(185,35);(185,35);(175,55);(175,55)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(205,35);(205,35);(195,55);(195,55)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(165,35);(165,35);(155,35);(155,35)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.35}\fi
\unitlength \JPicScale mm
\begin{picture}(217.27,85)(0,0)
\linethickness{0.3mm}
\put(20,52.12){\circle{10}}

\linethickness{0.3mm}
\put(50,42.12){\circle{10}}

\linethickness{0.3mm}
\put(30,32.12){\circle{10}}

\linethickness{0.3mm}
\put(70,42.12){\circle{10}}

\linethickness{0.3mm}
\put(90,42.12){\circle{10}}

\linethickness{0.3mm}
\multiput(25,52.12)(0.24,-0.12){83}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(30,37.12)(0.36,0.12){42}{\line(1,0){0.36}}
\linethickness{0.3mm}
\put(55,42.12){\line(1,0){10}}
\linethickness{0.3mm}
\put(75,42.12){\line(1,0){10}}
\put(20,62.12){\makebox(0,0)[cc]{a}}

\put(30,22.12){\makebox(0,0)[cc]{b}}

\put(50,32.12){\makebox(0,0)[cc]{c}}

\put(70,32.12){\makebox(0,0)[cc]{d}}

\put(90,32.12){\makebox(0,0)[cc]{e}}

\linethickness{0.3mm}
\put(125,60){\line(1,0){10}}
\put(125,50){\line(0,1){10}}
\put(135,50){\line(0,1){10}}
\put(125,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(165,60){\line(1,0){10}}
\put(165,50){\line(0,1){10}}
\put(175,50){\line(0,1){10}}
\put(165,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(185,60){\line(1,0){10}}
\put(185,50){\line(0,1){10}}
\put(195,50){\line(0,1){10}}
\put(185,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(205,60){\line(1,0){10}}
\put(205,50){\line(0,1){10}}
\put(215,50){\line(0,1){10}}
\put(205,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(145,40){\line(1,0){10}}
\put(145,30){\line(0,1){10}}
\put(155,30){\line(0,1){10}}
\put(145,30){\line(1,0){10}}
\linethickness{0.3mm}
\put(122.73,85){\line(1,0){14.54}}
\put(122.73,45){\line(0,1){40}}
\put(137.27,45){\line(0,1){40}}
\put(122.73,45){\line(1,0){14.54}}
\linethickness{0.3mm}
\put(202.72,65){\line(1,0){14.55}}
\put(202.72,25){\line(0,1){40}}
\put(217.27,25){\line(0,1){40}}
\put(202.72,25){\line(1,0){14.55}}
\linethickness{0.3mm}
\put(182.73,65){\line(1,0){14.54}}
\put(182.73,25){\line(0,1){40}}
\put(197.27,25){\line(0,1){40}}
\put(182.73,25){\line(1,0){14.54}}
\linethickness{0.3mm}
\put(162.73,65){\line(1,0){14.54}}
\put(162.73,25){\line(0,1){40}}
\put(177.27,25){\line(0,1){40}}
\put(162.73,25){\line(1,0){14.54}}
\linethickness{0.3mm}
\put(142.73,45){\line(1,0){14.54}}
\put(142.73,5){\line(0,1){40}}
\put(157.27,5){\line(0,1){40}}
\put(142.73,5){\line(1,0){14.54}}
\linethickness{0.3mm}
\put(125,80){\line(1,0){10}}
\put(125,70){\line(0,1){10}}
\put(135,70){\line(0,1){10}}
\put(125,70){\line(1,0){10}}
\linethickness{0.3mm}
\put(145,20){\line(1,0){10}}
\put(145,10){\line(0,1){10}}
\put(155,10){\line(0,1){10}}
\put(145,10){\line(1,0){10}}
\linethickness{0.3mm}
\put(165,40){\line(1,0){10}}
\put(165,30){\line(0,1){10}}
\put(175,30){\line(0,1){10}}
\put(165,30){\line(1,0){10}}
\linethickness{0.3mm}
\put(185,40){\line(1,0){10}}
\put(185,30){\line(0,1){10}}
\put(195,30){\line(0,1){10}}
\put(185,30){\line(1,0){10}}
\linethickness{0.3mm}
\put(205,40){\line(1,0){10}}
\put(205,30){\line(0,1){10}}
\put(215,30){\line(0,1){10}}
\put(205,30){\line(1,0){10}}
\put(130,35){\makebox(0,0)[cc]{a}}

\put(150,0){\makebox(0,0)[cc]{b}}

\put(170,20){\makebox(0,0)[cc]{c}}

\put(190,20){\makebox(0,0)[cc]{d}}

\put(210,20){\makebox(0,0)[cc]{e}}

\linethickness{0.3mm}
\put(130,60){\line(0,1){10}}
\put(130,60){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(170,40){\line(0,1){10}}
\put(170,40){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(190,40){\line(0,1){10}}
\put(190,40){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(210,40){\line(0,1){10}}
\put(210,40){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(150,20){\line(0,1){10}}
\put(150,20){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(135,55){\line(1,0){30}}
\put(165,55){\vector(1,0){0.12}}
\linethickness{0.3mm}
\multiput(175,55)(0.12,-0.24){83}{\line(0,-1){0.24}}
\put(175,55){\vector(-1,2){0.12}}
\linethickness{0.3mm}
\multiput(195,55)(0.12,-0.24){83}{\line(0,-1){0.24}}
\put(195,55){\vector(-1,2){0.12}}
\linethickness{0.3mm}
\put(155,35){\line(1,0){10}}
\put(155,35){\vector(-1,0){0.12}}
\end{picture}

